Relations among characteristic classes of manifold bundles

We study relations among characteristic classes of smooth manifold bundles with highly-connected fibers. For bundles with fiber the connected sum of $g$ copies of a product of spheres $S^d \times S^d$ and an odd $d$, we find numerous algebraic relations among the so-called "generalized Miller-Morita-Mumford classes". For all $g > 1$, we show that these infinitely many classes are algebraically generated by a finite subset. Our results contrast with the fact that there are no algebraic relations among these classes in a range of cohomological degrees that grows linearly with $g$, according to recent homological stability results. In the case of surface bundles ($d=1$), our approach recovers some previously known results about the structure of the classical "tautological ring", as introduced by Mumford, using only the tools of algebraic topology.

==> spectral-sequence-drawing.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spectral-sequence-drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{560bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41428571)%
    \put(0,0){\includegraphics[width=\unitlength]{spectral-sequence-drawing.pdf}}%
    \put(0.69175591,0.01933942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $E_\infty$-page}}}%
    \put(0.46305343,0.03977752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.06752484,0.38970777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.01286272,0.29131164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2d$}}}%
    \put(0.02437117,0.17681121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.08973017,0.11084891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_2^{n-d,d}\cong H^{n-d}(B;\mathcal{H})$}}}%
    \put(0.08996732,0.3396105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_2^{n-2d,2d}\cong H^{n-2d}(B;\mathcal{H}^{2d}\cong \mathbb{Z})$}}}%
    \put(0.97123615,0.03977752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.57895343,0.38970777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.52714845,0.29131164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2d$}}}%
    \put(0.53865689,0.17681121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.58427971,0.30737404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H^n(E)$}}}%
    \put(0.59862341,0.11356236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\faktor{F^{n-d}H^n}{F^{n-d+1}H^n}$}}}%
    \put(0.72123092,0.34015319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\faktor{F^{n-2d}H^n}{F^{n-2d+1}H^n}$}}}%
    \put(0.19061664,0.01933942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $E_2$-page}}}%
    \put(0.30444341,0.26671082){\color[rgb]{0,0,0}\rotatebox{-28.09068162}{\makebox(0,0)[lb]{\smash{\tiny direction of}}}}%
    \put(0.29403768,0.24727069){\color[rgb]{0,0,0}\rotatebox{-28.09068162}{\makebox(0,0)[lb]{\smash{\tiny differentials}}}}%
  \end{picture}%
\endgroup%

